Plaintext Recovery Against Post-Filtering Access Control

Fine-grained access control (FGAC) mechanisms such as row-level security (RLS) and document-level security (DLS) are widely deployed in databases to restrict access to data stored in physical indexing structures shared by multiple users (e.g., in multi-tenant databases, or in the implementation of least-privilege within an organization). FGAC implementations often use post-filtering where untrusted queries run over all data and private results are redacted afterwards. Prior work shows this approach can lead to side-channels that enable attackers to test if a chosen value exists in unseen data. While damaging, prior attacks do not enable the efficient recovery of rich, high-entropy data like full records or text documents. We show these side-channels are more damaging than previously thought. Using rich query interfaces (e.g., range, prefix, and conjunctive predicates), we amplify existence leakage into reconstruction attacks. We do this in two settings: - PostgreSQL (RLS timing). We exploit a timing side-channel and expressive SQL queries (e.g., ranges, conjunctions) to enumerate unknown attribute values and, in turn, full records via binary search over large domains. - Elasticsearch/OpenSearch (DLS scoring). We exploit scoring and prefix-expansion side-channels to recover indexed terms from documents. In some cases, we can extract $n$-grams in the corpus to recover approximate text. Our results show that FGAC side-channels must be evaluated in the presence of rich predicates, which can turn membership tests into scalable reconstruction of high-entropy records.

==> figures/comparison_table.pgf <==
\begin{tikzpicture}[x=2.0cm,y=0.37cm]
\definecolor{rlsOuter}{RGB}{34,34,34}
\definecolor{rlsText}{RGB}{17,17,17}
\definecolor{rlsHeaderText}{RGB}{34,34,34}
\definecolor{rlsWhite}{RGB}{255,255,255}
\node[font=\fontsize{6.5}{6.8}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (2.720,0.500) {\textbf{$k$ (Queries Per Probe Type)}};
\node[font=\fontsize{6.5}{6.8}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (0.230,-0.000) {\textbf{CPU}\\\textbf{Load}};
\node[font=\fontsize{6.5}{6.8}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (1.110,-0.000) {\textbf{Zone}};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (2.000,-0.500) {1};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (2.480,-0.500) {2};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (2.960,-0.500) {4};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (3.440,-0.500) {8};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-2.500) {Base};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-5.500) {50\%};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.110,-1.500) {same zone};
\definecolor{rlsHeat0}{RGB}{0,104,55}
\path[fill=rlsHeat0, draw=none, line width=0pt] (1.760,-1.000) rectangle (2.240,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.000,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat1}{RGB}{0,104,55}
\path[fill=rlsHeat1, draw=none, line width=0pt] (2.240,-1.000) rectangle (2.720,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.480,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat2}{RGB}{0,104,55}
\path[fill=rlsHeat2, draw=none, line width=0pt] (2.720,-1.000) rectangle (3.200,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.960,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat3}{RGB}{0,104,55}
\path[fill=rlsHeat3, draw=none, line width=0pt] (3.200,-1.000) rectangle (3.680,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.440,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.110,-2.500) {\texttt{us-west3} $\leftrightarrow$ \texttt{us-east1}};
\definecolor{rlsHeat4}{RGB}{12,127,67}
\path[fill=rlsHeat4, draw=none, line width=0pt] (1.760,-2.000) rectangle (2.240,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.000,-2.500) {99.76{\fontsize{4.3}{4.7}\selectfont\,$\pm$.13}};
\definecolor{rlsHeat5}{RGB}{11,125,66}
\path[fill=rlsHeat5, draw=none, line width=0pt] (2.240,-2.000) rectangle (2.720,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.480,-2.500) {99.78{\fontsize{4.3}{4.7}\selectfont\,$\pm$.13}};
\definecolor{rlsHeat6}{RGB}{11,125,66}
\path[fill=rlsHeat6, draw=none, line width=0pt] (2.720,-2.000) rectangle (3.200,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.960,-2.500) {99.77{\fontsize{4.3}{4.7}\selectfont\,$\pm$.13}};
\definecolor{rlsHeat7}{RGB}{11,125,66}
\path[fill=rlsHeat7, draw=none, line width=0pt] (3.200,-2.000) rectangle (3.680,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.440,-2.500) {99.78{\fontsize{4.3}{4.7}\selectfont\,$\pm$.13}};
\node[font=\fontsize{6.5}{7.0}\bfseries\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.110,-3.500) {$\Delta$};
\path[fill=rlsWhite, draw=none, line width=0pt] (1.760,-3.000) rectangle (2.240,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (2.000,-3.500) {$-$0.24{\fontsize{4.3}{4.7}\selectfont\,$\pm$.13}};
\path[fill=rlsWhite, draw=none, line width=0pt] (2.240,-3.000) rectangle (2.720,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (2.480,-3.500) {$-$0.22{\fontsize{4.3}{4.7}\selectfont\,$\pm$.13}};
\path[fill=rlsWhite, draw=none, line width=0pt] (2.720,-3.000) rectangle (3.200,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (2.960,-3.500) {$-$0.23{\fontsize{4.3}{4.7}\selectfont\,$\pm$.13}};
\path[fill=rlsWhite, draw=none, line width=0pt] (3.200,-3.000) rectangle (3.680,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (3.440,-3.500) {$-$0.22{\fontsize{4.3}{4.7}\selectfont\,$\pm$.13}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.110,-4.500) {same zone};
\definecolor{rlsHeat8}{RGB}{17,136,72}
\path[fill=rlsHeat8, draw=none, line width=0pt] (1.760,-4.000) rectangle (2.240,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.000,-4.500) {99.52{\fontsize{4.3}{4.7}\selectfont\,$\pm$.06}};
\definecolor{rlsHeat9}{RGB}{9,121,64}
\path[fill=rlsHeat9, draw=none, line width=0pt] (2.240,-4.000) rectangle (2.720,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.480,-4.500) {99.86{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat10}{RGB}{0,104,55}
\path[fill=rlsHeat10, draw=none, line width=0pt] (2.720,-4.000) rectangle (3.200,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.960,-4.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat11}{RGB}{0,104,55}
\path[fill=rlsHeat11, draw=none, line width=0pt] (3.200,-4.000) rectangle (3.680,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.440,-4.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.110,-5.500) {\texttt{us-west3} $\leftrightarrow$ \texttt{us-east1}};
\definecolor{rlsHeat12}{RGB}{107,191,100}
\path[fill=rlsHeat12, draw=none, line width=0pt] (1.760,-5.000) rectangle (2.240,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (2.000,-5.500) {95.45{\fontsize{4.3}{4.7}\selectfont\,$\pm$.54}};
\definecolor{rlsHeat13}{RGB}{27,153,80}
\path[fill=rlsHeat13, draw=none, line width=0pt] (2.240,-5.000) rectangle (2.720,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.480,-5.500) {98.90{\fontsize{4.3}{4.7}\selectfont\,$\pm$.27}};
\definecolor{rlsHeat14}{RGB}{19,140,74}
\path[fill=rlsHeat14, draw=none, line width=0pt] (2.720,-5.000) rectangle (3.200,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.960,-5.500) {99.40{\fontsize{4.3}{4.7}\selectfont\,$\pm$.20}};
\definecolor{rlsHeat15}{RGB}{12,127,67}
\path[fill=rlsHeat15, draw=none, line width=0pt] (3.200,-5.000) rectangle (3.680,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.440,-5.500) {99.74{\fontsize{4.3}{4.7}\selectfont\,$\pm$.14}};
\node[font=\fontsize{6.5}{7.0}\bfseries\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.110,-6.500) {$\Delta$};
\path[fill=rlsWhite, draw=none, line width=0pt] (1.760,-6.000) rectangle (2.240,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (2.000,-6.500) {$-$4.07{\fontsize{4.3}{4.7}\selectfont\,$\pm$.54}};
\path[fill=rlsWhite, draw=none, line width=0pt] (2.240,-6.000) rectangle (2.720,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (2.480,-6.500) {$-$0.96{\fontsize{4.3}{4.7}\selectfont\,$\pm$.27}};
\path[fill=rlsWhite, draw=none, line width=0pt] (2.720,-6.000) rectangle (3.200,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (2.960,-6.500) {$-$0.59{\fontsize{4.3}{4.7}\selectfont\,$\pm$.20}};
\path[fill=rlsWhite, draw=none, line width=0pt] (3.200,-6.000) rectangle (3.680,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (3.440,-6.500) {$-$0.26{\fontsize{4.3}{4.7}\selectfont\,$\pm$.14}};
\draw[rlsOuter, line width=0.7pt] (0.000,1.000) -- (3.680,1.000);
\draw[rlsOuter, line width=0.4pt] (1.760,-0.000) -- (3.680,-0.000);
\draw[rlsOuter, line width=0.4pt] (0.000,-1.000) -- (3.680,-1.000);
\draw[rlsOuter, line width=0.5pt] (0.000,-4.000) -- (3.680,-4.000);
\draw[rlsOuter, line width=0.7pt] (0.000,-7.000) -- (3.680,-7.000);
\end{tikzpicture}


==> figures/equality-distribution.tex <==
\begin{figure}
\centering
\footnotesize
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] (hist) {\input{figures/existence_kde.pgf}};
  \node[anchor=north east, inner sep=1pt, xshift=-2mm, yshift=-5.5pt]
       at (hist.north east) {%
       \footnotesize
\setlength{\aboverulesep}{0pt}
\setlength{\belowrulesep}{0pt}
       \setlength{\tabcolsep}{4.5pt}%
    \renewcommand{\arraystretch}{1.05}%
    \begin{tabular}{|l rrr|}
    \toprule
    \textbf{Class} & \textbf{Min} ($\mu$s) & \textbf{Mean} ($\mu$s) & \textbf{Std} ($\mu$s) \\
    \midrule
    \rowcolor{cyan!10}\textit{nonexist} & 119 & 122 & 6 \\
    \rowcolor{orange!10}\textit{auth} & 474 & 544 & 17 \\
    \rowcolor{green!10}\textit{unauth} & 509 & 547 & 16 \\
    \bottomrule
    \end{tabular}%
  };
\end{tikzpicture}
\vspace{-2.1em}
\caption{Equality query timing distributions from 1k trials in each class under a join-based RLS policy (see \Cref{sec:evaluation}) based on client observed RTT. \textbf{Takeaway:} \sethlcolor{orange!10}\hl{\,\emph{Auth}\,} and \sethlcolor{green!10}\hl{\,\emph{unauth}\,} queries are reliably longer than \sethlcolor{cyan!10}\hl{\,\emph{nonexist}\,} under join policies.}
\label{fig:existence-kde-join}
\end{figure}


==> figures/existence_kde.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.330000in}{1.596350in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.596350in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.596350in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276527in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{0.276527in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{0.276527in}{0.481280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884600in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.884600in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.485174in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.485174in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.277633in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.277633in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.338992in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.338992in}{0.481280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.072941,0.280000,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884600in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.884600in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.485174in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.485174in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.235000in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884600in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.884600in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.672095in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.672095in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.723693in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.723693in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.581555in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.581555in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.509512in}}%
\pgfpathlineto{\pgfqpoint{3.277633in}{0.509512in}}%
\pgfpathlineto{\pgfqpoint{3.277633in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.338992in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.338992in}{0.481280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.298824,0.032941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884600in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.884600in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.501724in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.672095in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.672095in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.723693in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.723693in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.581555in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.581555in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.509512in}}%
\pgfpathlineto{\pgfqpoint{3.235000in}{0.509512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884600in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.884600in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.774318in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.774318in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.701302in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.701302in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.506592in}}%
\pgfpathlineto{\pgfqpoint{3.277633in}{0.506592in}}%
\pgfpathlineto{\pgfqpoint{3.277633in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.338992in}{0.482253in}}%
\pgfpathlineto{\pgfqpoint{3.338992in}{0.481280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.103529,0.376471,0.103529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884600in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.884600in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.945960in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.007319in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.252759in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.314119in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.436838in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.620918in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.682277in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.743637in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.804997in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.866357in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.927717in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.989076in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.111796in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.173156in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.357235in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418595in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.479955in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.602675in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.664034in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.786754in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.848114in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.491989in}}%
\pgfpathlineto{\pgfqpoint{2.909474in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{2.970833in}{0.774318in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.774318in}}%
\pgfpathlineto{\pgfqpoint{3.032193in}{0.701302in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.701302in}}%
\pgfpathlineto{\pgfqpoint{3.093553in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{3.154913in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{3.216273in}{0.506592in}}%
\pgfpathlineto{\pgfqpoint{3.235000in}{0.506592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276527in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785899in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785899in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295271in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295271in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804642in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804642in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314014in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314014in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823386in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823386in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753264in,y=0.220972in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Client-observed RTT ($\mu$s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.988815in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276527in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.276527in}{1.496350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276527in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/existence_range_kde.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.330000in}{1.596350in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{1.596350in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.596350in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276527in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{0.276527in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{0.276527in}{0.481280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476936in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.476936in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.281187in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.281187in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.353091in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.353091in}{0.481280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.072941,0.280000,0.423529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476936in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.476936in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.235000in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476936in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.476936in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.531701in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.531701in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.672299in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.672299in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.557881in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.557881in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.567578in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.567578in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.484189in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.484189in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.561760in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.561760in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.518126in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.518126in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.484189in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.484189in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.515217in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.515217in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.515217in}}%
\pgfpathlineto{\pgfqpoint{3.281187in}{0.515217in}}%
\pgfpathlineto{\pgfqpoint{3.281187in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.353091in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.353091in}{0.481280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.298824,0.032941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476936in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.476936in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.531701in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.531701in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.672299in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.672299in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.557881in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.557881in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.567578in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.567578in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.484189in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.484189in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.561760in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.561760in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.518126in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.518126in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.484189in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.484189in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.487097in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.537519in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.515217in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.515217in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.515217in}}%
\pgfpathlineto{\pgfqpoint{3.235000in}{0.515217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476936in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.476936in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.522974in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.522974in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.809019in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.809019in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.594728in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.594728in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.593758in}}%
\pgfpathlineto{\pgfqpoint{3.281187in}{0.593758in}}%
\pgfpathlineto{\pgfqpoint{3.281187in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{3.353091in}{0.482249in}}%
\pgfpathlineto{\pgfqpoint{3.353091in}{0.481280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.276527in}{0.481280in}}{\pgfqpoint{2.953473in}{1.015070in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.103529,0.376471,0.103529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476936in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.476936in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.548840in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.620744in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.764551in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.124071in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.267878in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.339782in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.555494in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.627398in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.699302in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.771206in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.843109in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.058821in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.202629in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.346437in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.490244in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.562148in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.634052in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.849764in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.921668in}{0.522974in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.522974in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{0.809019in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.809019in}}%
\pgfpathlineto{\pgfqpoint{3.065475in}{0.594728in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.594728in}}%
\pgfpathlineto{\pgfqpoint{3.137379in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{3.209283in}{0.593758in}}%
\pgfpathlineto{\pgfqpoint{3.235000in}{0.593758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.276527in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668707in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.668707in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060887in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060887in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453067in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453067in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845247in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845247in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237427in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237427in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629607in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629607in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021787in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021787in,y=0.384057in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753264in,y=0.220972in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Client-observed RTT ($\mu$s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.988815in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276527in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.276527in}{1.496350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276527in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.230000in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mitigation-table.pgf <==
\begin{tikzpicture}[x=2.0cm,y=0.37cm]
\definecolor{rlsOuter}{RGB}{34,34,34}
\definecolor{rlsText}{RGB}{17,17,17}
\definecolor{rlsHeaderText}{RGB}{34,34,34}
\definecolor{rlsWhite}{RGB}{255,255,255}
\definecolor{rlsHighlight}{RGB}{255,250,205}
\useasboundingbox (0.000,1.000) rectangle (3.540,-4.000);
\node[font=\fontsize{6.5}{6.8}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (0.670,-0.000) {\textbf{Config}};
\node[font=\fontsize{6.5}{6.8}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (2.440,0.500) {\textbf{$k$ (Queries Per Probe Type)}};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (1.615,-0.500) {1};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (2.165,-0.500) {2};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (2.715,-0.500) {4};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (3.265,-0.500) {8};
\node[font=\fontsize{5.8}{6.2}\selectfont, text=rlsText, inner sep=0pt, align=center, anchor=west] at (0.060,-1.500) {join + composite};
\definecolor{rlsHeat0}{RGB}{165,0,38}
\path[fill=rlsHeat0, draw=none, line width=0pt] (1.340,-1.000) rectangle (1.890,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (1.640,-1.500) {100.0};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (1.850,-1.500) {$\pm$\phantom{0}.0};
\definecolor{rlsHeat1}{RGB}{165,0,38}
\path[fill=rlsHeat1, draw=none, line width=0pt] (1.890,-1.000) rectangle (2.440,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.190,-1.500) {100.0};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.400,-1.500) {$\pm$\phantom{0}.0};
\definecolor{rlsHeat2}{RGB}{165,0,38}
\path[fill=rlsHeat2, draw=none, line width=0pt] (2.440,-1.000) rectangle (2.990,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.740,-1.500) {100.0};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.950,-1.500) {$\pm$\phantom{0}.0};
\definecolor{rlsHeat3}{RGB}{165,0,38}
\path[fill=rlsHeat3, draw=none, line width=0pt] (2.990,-1.000) rectangle (3.540,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (3.290,-1.500) {100.0};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (3.500,-1.500) {$\pm$\phantom{0}.0};
\node[font=\fontsize{5.8}{6.2}\selectfont, text=rlsText, inner sep=0pt, align=center, anchor=west] at (0.060,-2.500) {subquery only};
\definecolor{rlsHeat4}{RGB}{165,0,38}
\path[fill=rlsHeat4, draw=none, line width=0pt] (1.340,-2.000) rectangle (1.890,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (1.640,-2.500) {100.0};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (1.850,-2.500) {$\pm$\phantom{0}.0};
\definecolor{rlsHeat5}{RGB}{165,0,38}
\path[fill=rlsHeat5, draw=none, line width=0pt] (1.890,-2.000) rectangle (2.440,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.190,-2.500) {100.0};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.400,-2.500) {$\pm$\phantom{0}.0};
\definecolor{rlsHeat6}{RGB}{165,0,38}
\path[fill=rlsHeat6, draw=none, line width=0pt] (2.440,-2.000) rectangle (2.990,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.740,-2.500) {100.0};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.950,-2.500) {$\pm$\phantom{0}.0};
\definecolor{rlsHeat7}{RGB}{165,0,38}
\path[fill=rlsHeat7, draw=none, line width=0pt] (2.990,-2.000) rectangle (3.540,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (3.290,-2.500) {100.0};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (3.500,-2.500) {$\pm$\phantom{0}.0};
\path[fill=rlsHighlight, draw=none, line width=0pt] (0.000,-3.000) rectangle (1.340,-4.000);
\node[font=\fontsize{5.8}{6.2}\selectfont, text=rlsText, inner sep=0pt, align=center, anchor=west] at (0.060,-3.500) {subquery + composite};
\definecolor{rlsHeat8}{RGB}{1,106,56}
\path[fill=rlsHeat8, draw=none, line width=0pt] (1.340,-3.000) rectangle (1.890,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (1.640,-3.500) {49.9};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (1.850,-3.500) {$\pm$2.8};
\definecolor{rlsHeat9}{RGB}{3,110,58}
\path[fill=rlsHeat9, draw=none, line width=0pt] (1.890,-3.000) rectangle (2.440,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.190,-3.500) {51.5};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.400,-3.500) {$\pm$2.8};
\definecolor{rlsHeat10}{RGB}{5,113,60}
\path[fill=rlsHeat10, draw=none, line width=0pt] (2.440,-3.000) rectangle (2.990,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.740,-3.500) {52.5};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (2.950,-3.500) {$\pm$2.8};
\definecolor{rlsHeat11}{RGB}{0,104,55}
\path[fill=rlsHeat11, draw=none, line width=0pt] (2.990,-3.000) rectangle (3.540,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (3.290,-3.500) {49.0};
\node[font=\fontsize{4.3}{4.7}\selectfont, text=rlsWhite, inner sep=0pt, align=center, anchor=east] at (3.500,-3.500) {$\pm$2.8};
\draw[rlsOuter, line width=0.7pt] (0.000,1.000) -- (3.540,1.000);
\draw[rlsOuter, line width=0.4pt] (1.390,-0.000) -- (3.490,-0.000);
\draw[rlsOuter, line width=0.4pt] (0.000,-1.000) -- (3.540,-1.000);
\draw[rlsOuter, line width=0.7pt] (0.000,-4.000) -- (3.540,-4.000);
\end{tikzpicture}


==> figures/table1_unified_full.pgf <==
\begin{tikzpicture}[x=2.0cm,y=0.37cm]
\definecolor{rlsOuter}{RGB}{34,34,34}
\definecolor{rlsText}{RGB}{17,17,17}
\definecolor{rlsHeaderText}{RGB}{34,34,34}
\definecolor{rlsWhite}{RGB}{255,255,255}
\definecolor{rlsFrontier}{HTML}{1565C0}
\useasboundingbox (0.000,2.000) rectangle (7.800,-21.000);
\node[font=\fontsize{6.5}{6.8}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (0.230,0.500) {\textbf{CPU}\\\textbf{Load}};
\node[font=\fontsize{6.5}{6.8}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (3.120,1.500) {\textbf{Join Policy}};
\node[font=\fontsize{6.5}{6.8}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (6.840,1.500) {\textbf{Inline Policy}};
\node[font=\fontsize{6.5}{6.8}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (2.860,0.500) {\textbf{$k$ (Queries Per Probe Type)}};
\node[font=\fontsize{5.8}{6.2}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (5.520,-0.000) {\textbf{$k$ @ $\geq$}\\\textbf{99.9\% acc}\\\textbf{Within CI}};
\node[font=\fontsize{6.5}{6.8}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (6.840,0.500) {\textbf{$k$ (Queries Per Probe Type)}};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (0.700,-0.500) {1};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (1.180,-0.500) {2};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (1.660,-0.500) {3};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (2.140,-0.500) {4};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (2.620,-0.500) {5};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (3.100,-0.500) {6};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (3.580,-0.500) {7};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (4.060,-0.500) {8};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (4.540,-0.500) {9};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (5.020,-0.500) {10};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (6.120,-0.500) {1};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (6.600,-0.500) {2};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (7.080,-0.500) {4};
\node[font=\fontsize{5.6}{6.0}\selectfont, text=rlsHeaderText, inner sep=0pt, align=center] at (7.560,-0.500) {8};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-1.500) {Base};
\definecolor{rlsHeat0}{RGB}{0,104,55}
\path[fill=rlsHeat0, draw=none, line width=0pt] (0.460,-1.000) rectangle (0.940,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (0.700,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat1}{RGB}{0,104,55}
\path[fill=rlsHeat1, draw=none, line width=0pt] (0.940,-1.000) rectangle (1.420,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.180,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat2}{RGB}{0,104,55}
\path[fill=rlsHeat2, draw=none, line width=0pt] (1.420,-1.000) rectangle (1.900,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat3}{RGB}{0,104,55}
\path[fill=rlsHeat3, draw=none, line width=0pt] (1.900,-1.000) rectangle (2.380,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat4}{RGB}{0,104,55}
\path[fill=rlsHeat4, draw=none, line width=0pt] (2.380,-1.000) rectangle (2.860,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat5}{RGB}{0,104,55}
\path[fill=rlsHeat5, draw=none, line width=0pt] (2.860,-1.000) rectangle (3.340,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat6}{RGB}{0,104,55}
\path[fill=rlsHeat6, draw=none, line width=0pt] (3.340,-1.000) rectangle (3.820,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat7}{RGB}{0,104,55}
\path[fill=rlsHeat7, draw=none, line width=0pt] (3.820,-1.000) rectangle (4.300,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat8}{RGB}{0,104,55}
\path[fill=rlsHeat8, draw=none, line width=0pt] (4.300,-1.000) rectangle (4.780,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat9}{RGB}{0,104,55}
\path[fill=rlsHeat9, draw=none, line width=0pt] (4.780,-1.000) rectangle (5.260,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-1.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-1.500) {1};
\definecolor{rlsHeat10}{RGB}{234,87,57}
\path[fill=rlsHeat10, draw=none, line width=0pt] (5.880,-1.000) rectangle (6.360,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-1.500) {72.74{\fontsize{4.3}{4.7}\selectfont\,$\pm$.36}};
\definecolor{rlsHeat11}{RGB}{249,145,83}
\path[fill=rlsHeat11, draw=none, line width=0pt] (6.360,-1.000) rectangle (6.840,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (6.600,-1.500) {81.44{\fontsize{4.3}{4.7}\selectfont\,$\pm$.32}};
\definecolor{rlsHeat12}{RGB}{254,208,126}
\path[fill=rlsHeat12, draw=none, line width=0pt] (6.840,-1.000) rectangle (7.320,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.080,-1.500) {89.27{\fontsize{4.3}{4.7}\selectfont\,$\pm$.25}};
\definecolor{rlsHeat13}{RGB}{248,252,182}
\path[fill=rlsHeat13, draw=none, line width=0pt] (7.320,-1.000) rectangle (7.800,-2.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.560,-1.500) {95.63{\fontsize{4.3}{4.7}\selectfont\,$\pm$.17}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-2.500) {5\%};
\definecolor{rlsHeat14}{RGB}{0,104,55}
\path[fill=rlsHeat14, draw=none, line width=0pt] (0.460,-2.000) rectangle (0.940,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (0.700,-2.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat15}{RGB}{0,104,55}
\path[fill=rlsHeat15, draw=none, line width=0pt] (0.940,-2.000) rectangle (1.420,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.180,-2.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat16}{RGB}{0,104,55}
\path[fill=rlsHeat16, draw=none, line width=0pt] (1.420,-2.000) rectangle (1.900,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-2.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat17}{RGB}{0,104,55}
\path[fill=rlsHeat17, draw=none, line width=0pt] (1.900,-2.000) rectangle (2.380,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-2.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat18}{RGB}{0,104,55}
\path[fill=rlsHeat18, draw=none, line width=0pt] (2.380,-2.000) rectangle (2.860,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-2.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat19}{RGB}{0,104,55}
\path[fill=rlsHeat19, draw=none, line width=0pt] (2.860,-2.000) rectangle (3.340,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-2.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat20}{RGB}{0,104,55}
\path[fill=rlsHeat20, draw=none, line width=0pt] (3.340,-2.000) rectangle (3.820,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-2.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat21}{RGB}{0,104,55}
\path[fill=rlsHeat21, draw=none, line width=0pt] (3.820,-2.000) rectangle (4.300,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-2.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat22}{RGB}{0,104,55}
\path[fill=rlsHeat22, draw=none, line width=0pt] (4.300,-2.000) rectangle (4.780,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-2.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat23}{RGB}{0,104,55}
\path[fill=rlsHeat23, draw=none, line width=0pt] (4.780,-2.000) rectangle (5.260,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-2.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-2.500) {1};
\definecolor{rlsHeat24}{RGB}{225,68,48}
\path[fill=rlsHeat24, draw=none, line width=0pt] (5.880,-2.000) rectangle (6.360,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-2.500) {69.21{\fontsize{4.3}{4.7}\selectfont\,$\pm$.38}};
\definecolor{rlsHeat25}{RGB}{246,124,74}
\path[fill=rlsHeat25, draw=none, line width=0pt] (6.360,-2.000) rectangle (6.840,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (6.600,-2.500) {78.79{\fontsize{4.3}{4.7}\selectfont\,$\pm$.33}};
\definecolor{rlsHeat26}{RGB}{254,200,119}
\path[fill=rlsHeat26, draw=none, line width=0pt] (6.840,-2.000) rectangle (7.320,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.080,-2.500) {88.33{\fontsize{4.3}{4.7}\selectfont\,$\pm$.26}};
\definecolor{rlsHeat27}{RGB}{254,255,190}
\path[fill=rlsHeat27, draw=none, line width=0pt] (7.320,-2.000) rectangle (7.800,-3.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.560,-2.500) {95.15{\fontsize{4.3}{4.7}\selectfont\,$\pm$.17}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-3.500) {10\%};
\definecolor{rlsHeat28}{RGB}{19,140,74}
\path[fill=rlsHeat28, draw=none, line width=0pt] (0.460,-3.000) rectangle (0.940,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (0.700,-3.500) {99.98{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat29}{RGB}{0,104,55}
\path[fill=rlsHeat29, draw=none, line width=0pt] (0.940,-3.000) rectangle (1.420,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.180,-3.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat30}{RGB}{0,104,55}
\path[fill=rlsHeat30, draw=none, line width=0pt] (1.420,-3.000) rectangle (1.900,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-3.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat31}{RGB}{0,104,55}
\path[fill=rlsHeat31, draw=none, line width=0pt] (1.900,-3.000) rectangle (2.380,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-3.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat32}{RGB}{0,104,55}
\path[fill=rlsHeat32, draw=none, line width=0pt] (2.380,-3.000) rectangle (2.860,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-3.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat33}{RGB}{0,104,55}
\path[fill=rlsHeat33, draw=none, line width=0pt] (2.860,-3.000) rectangle (3.340,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-3.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat34}{RGB}{0,104,55}
\path[fill=rlsHeat34, draw=none, line width=0pt] (3.340,-3.000) rectangle (3.820,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-3.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat35}{RGB}{0,104,55}
\path[fill=rlsHeat35, draw=none, line width=0pt] (3.820,-3.000) rectangle (4.300,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-3.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat36}{RGB}{0,104,55}
\path[fill=rlsHeat36, draw=none, line width=0pt] (4.300,-3.000) rectangle (4.780,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-3.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat37}{RGB}{0,104,55}
\path[fill=rlsHeat37, draw=none, line width=0pt] (4.780,-3.000) rectangle (5.260,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-3.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-3.500) {1};
\definecolor{rlsHeat38}{RGB}{217,52,41}
\path[fill=rlsHeat38, draw=none, line width=0pt] (5.880,-3.000) rectangle (6.360,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-3.500) {65.87{\fontsize{4.3}{4.7}\selectfont\,$\pm$.39}};
\definecolor{rlsHeat39}{RGB}{237,95,60}
\path[fill=rlsHeat39, draw=none, line width=0pt] (6.360,-3.000) rectangle (6.840,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-3.500) {74.16{\fontsize{4.3}{4.7}\selectfont\,$\pm$.36}};
\definecolor{rlsHeat40}{RGB}{253,173,96}
\path[fill=rlsHeat40, draw=none, line width=0pt] (6.840,-3.000) rectangle (7.320,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.080,-3.500) {84.87{\fontsize{4.3}{4.7}\selectfont\,$\pm$.29}};
\definecolor{rlsHeat41}{RGB}{255,241,168}
\path[fill=rlsHeat41, draw=none, line width=0pt] (7.320,-3.000) rectangle (7.800,-4.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.560,-3.500) {93.44{\fontsize{4.3}{4.7}\selectfont\,$\pm$.20}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-4.500) {15\%};
\definecolor{rlsHeat42}{RGB}{60,169,89}
\path[fill=rlsHeat42, draw=none, line width=0pt] (0.460,-4.000) rectangle (0.940,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (0.700,-4.500) {99.91{\fontsize{4.3}{4.7}\selectfont\,$\pm$.02}};
\definecolor{rlsHeat43}{RGB}{24,149,79}
\path[fill=rlsHeat43, draw=none, line width=0pt] (0.940,-4.000) rectangle (1.420,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.180,-4.500) {99.97{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat44}{RGB}{0,104,55}
\path[fill=rlsHeat44, draw=none, line width=0pt] (1.420,-4.000) rectangle (1.900,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-4.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat45}{RGB}{0,104,55}
\path[fill=rlsHeat45, draw=none, line width=0pt] (1.900,-4.000) rectangle (2.380,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-4.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat46}{RGB}{0,104,55}
\path[fill=rlsHeat46, draw=none, line width=0pt] (2.380,-4.000) rectangle (2.860,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-4.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat47}{RGB}{0,104,55}
\path[fill=rlsHeat47, draw=none, line width=0pt] (2.860,-4.000) rectangle (3.340,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-4.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat48}{RGB}{0,104,55}
\path[fill=rlsHeat48, draw=none, line width=0pt] (3.340,-4.000) rectangle (3.820,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-4.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat49}{RGB}{0,104,55}
\path[fill=rlsHeat49, draw=none, line width=0pt] (3.820,-4.000) rectangle (4.300,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-4.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat50}{RGB}{0,104,55}
\path[fill=rlsHeat50, draw=none, line width=0pt] (4.300,-4.000) rectangle (4.780,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-4.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat51}{RGB}{0,104,55}
\path[fill=rlsHeat51, draw=none, line width=0pt] (4.780,-4.000) rectangle (5.260,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-4.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-4.500) {1};
\definecolor{rlsHeat52}{RGB}{208,41,39}
\path[fill=rlsHeat52, draw=none, line width=0pt] (5.880,-4.000) rectangle (6.360,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-4.500) {63.32{\fontsize{4.3}{4.7}\selectfont\,$\pm$.39}};
\definecolor{rlsHeat53}{RGB}{228,76,52}
\path[fill=rlsHeat53, draw=none, line width=0pt] (6.360,-4.000) rectangle (6.840,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-4.500) {70.93{\fontsize{4.3}{4.7}\selectfont\,$\pm$.37}};
\definecolor{rlsHeat54}{RGB}{249,147,85}
\path[fill=rlsHeat54, draw=none, line width=0pt] (6.840,-4.000) rectangle (7.320,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.080,-4.500) {81.75{\fontsize{4.3}{4.7}\selectfont\,$\pm$.31}};
\definecolor{rlsHeat55}{RGB}{254,220,136}
\path[fill=rlsHeat55, draw=none, line width=0pt] (7.320,-4.000) rectangle (7.800,-5.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.560,-4.500) {90.57{\fontsize{4.3}{4.7}\selectfont\,$\pm$.24}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-5.500) {20\%};
\definecolor{rlsHeat56}{RGB}{78,177,93}
\path[fill=rlsHeat56, draw=none, line width=0pt] (0.460,-5.000) rectangle (0.940,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-5.500) {99.85{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat57}{RGB}{39,159,83}
\path[fill=rlsHeat57, draw=none, line width=0pt] (0.940,-5.000) rectangle (1.420,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.180,-5.500) {99.94{\fontsize{4.3}{4.7}\selectfont\,$\pm$.02}};
\definecolor{rlsHeat58}{RGB}{0,104,55}
\path[fill=rlsHeat58, draw=none, line width=0pt] (1.420,-5.000) rectangle (1.900,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-5.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat59}{RGB}{0,104,55}
\path[fill=rlsHeat59, draw=none, line width=0pt] (1.900,-5.000) rectangle (2.380,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-5.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat60}{RGB}{0,104,55}
\path[fill=rlsHeat60, draw=none, line width=0pt] (2.380,-5.000) rectangle (2.860,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-5.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat61}{RGB}{0,104,55}
\path[fill=rlsHeat61, draw=none, line width=0pt] (2.860,-5.000) rectangle (3.340,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-5.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat62}{RGB}{0,104,55}
\path[fill=rlsHeat62, draw=none, line width=0pt] (3.340,-5.000) rectangle (3.820,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-5.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat63}{RGB}{0,104,55}
\path[fill=rlsHeat63, draw=none, line width=0pt] (3.820,-5.000) rectangle (4.300,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-5.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat64}{RGB}{0,104,55}
\path[fill=rlsHeat64, draw=none, line width=0pt] (4.300,-5.000) rectangle (4.780,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-5.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat65}{RGB}{0,104,55}
\path[fill=rlsHeat65, draw=none, line width=0pt] (4.780,-5.000) rectangle (5.260,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-5.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-5.500) {2};
\definecolor{rlsHeat66}{RGB}{198,32,39}
\path[fill=rlsHeat66, draw=none, line width=0pt] (5.880,-5.000) rectangle (6.360,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-5.500) {61.10{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat67}{RGB}{220,59,44}
\path[fill=rlsHeat67, draw=none, line width=0pt] (6.360,-5.000) rectangle (6.840,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-5.500) {67.49{\fontsize{4.3}{4.7}\selectfont\,$\pm$.38}};
\definecolor{rlsHeat68}{RGB}{246,127,75}
\path[fill=rlsHeat68, draw=none, line width=0pt] (6.840,-5.000) rectangle (7.320,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.080,-5.500) {79.05{\fontsize{4.3}{4.7}\selectfont\,$\pm$.33}};
\definecolor{rlsHeat69}{RGB}{254,210,127}
\path[fill=rlsHeat69, draw=none, line width=0pt] (7.320,-5.000) rectangle (7.800,-6.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.560,-5.500) {89.44{\fontsize{4.3}{4.7}\selectfont\,$\pm$.25}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-6.500) {25\%};
\definecolor{rlsHeat70}{RGB}{99,188,98}
\path[fill=rlsHeat70, draw=none, line width=0pt] (0.460,-6.000) rectangle (0.940,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-6.500) {99.76{\fontsize{4.3}{4.7}\selectfont\,$\pm$.04}};
\definecolor{rlsHeat71}{RGB}{54,166,87}
\path[fill=rlsHeat71, draw=none, line width=0pt] (0.940,-6.000) rectangle (1.420,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.180,-6.500) {99.92{\fontsize{4.3}{4.7}\selectfont\,$\pm$.02}};
\definecolor{rlsHeat72}{RGB}{19,140,74}
\path[fill=rlsHeat72, draw=none, line width=0pt] (1.420,-6.000) rectangle (1.900,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-6.500) {99.98{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat73}{RGB}{0,104,55}
\path[fill=rlsHeat73, draw=none, line width=0pt] (1.900,-6.000) rectangle (2.380,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-6.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat74}{RGB}{0,104,55}
\path[fill=rlsHeat74, draw=none, line width=0pt] (2.380,-6.000) rectangle (2.860,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-6.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat75}{RGB}{0,104,55}
\path[fill=rlsHeat75, draw=none, line width=0pt] (2.860,-6.000) rectangle (3.340,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-6.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat76}{RGB}{0,104,55}
\path[fill=rlsHeat76, draw=none, line width=0pt] (3.340,-6.000) rectangle (3.820,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-6.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat77}{RGB}{0,104,55}
\path[fill=rlsHeat77, draw=none, line width=0pt] (3.820,-6.000) rectangle (4.300,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-6.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat78}{RGB}{0,104,55}
\path[fill=rlsHeat78, draw=none, line width=0pt] (4.300,-6.000) rectangle (4.780,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-6.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat79}{RGB}{0,104,55}
\path[fill=rlsHeat79, draw=none, line width=0pt] (4.780,-6.000) rectangle (5.260,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-6.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-6.500) {2};
\definecolor{rlsHeat80}{RGB}{194,28,39}
\path[fill=rlsHeat80, draw=none, line width=0pt] (5.880,-6.000) rectangle (6.360,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-6.500) {59.92{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat81}{RGB}{214,47,39}
\path[fill=rlsHeat81, draw=none, line width=0pt] (6.360,-6.000) rectangle (6.840,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-6.500) {65.30{\fontsize{4.3}{4.7}\selectfont\,$\pm$.39}};
\definecolor{rlsHeat82}{RGB}{244,109,67}
\path[fill=rlsHeat82, draw=none, line width=0pt] (6.840,-6.000) rectangle (7.320,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-6.500) {76.55{\fontsize{4.3}{4.7}\selectfont\,$\pm$.35}};
\definecolor{rlsHeat83}{RGB}{253,187,108}
\path[fill=rlsHeat83, draw=none, line width=0pt] (7.320,-6.000) rectangle (7.800,-7.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.560,-6.500) {86.63{\fontsize{4.3}{4.7}\selectfont\,$\pm$.28}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-7.500) {30\%};
\definecolor{rlsHeat84}{RGB}{102,189,99}
\path[fill=rlsHeat84, draw=none, line width=0pt] (0.460,-7.000) rectangle (0.940,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-7.500) {99.76{\fontsize{4.3}{4.7}\selectfont\,$\pm$.04}};
\definecolor{rlsHeat85}{RGB}{54,166,87}
\path[fill=rlsHeat85, draw=none, line width=0pt] (0.940,-7.000) rectangle (1.420,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.180,-7.500) {99.92{\fontsize{4.3}{4.7}\selectfont\,$\pm$.02}};
\definecolor{rlsHeat86}{RGB}{0,104,55}
\path[fill=rlsHeat86, draw=none, line width=0pt] (1.420,-7.000) rectangle (1.900,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-7.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat87}{RGB}{0,104,55}
\path[fill=rlsHeat87, draw=none, line width=0pt] (1.900,-7.000) rectangle (2.380,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-7.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat88}{RGB}{0,104,55}
\path[fill=rlsHeat88, draw=none, line width=0pt] (2.380,-7.000) rectangle (2.860,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-7.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat89}{RGB}{0,104,55}
\path[fill=rlsHeat89, draw=none, line width=0pt] (2.860,-7.000) rectangle (3.340,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-7.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat90}{RGB}{0,104,55}
\path[fill=rlsHeat90, draw=none, line width=0pt] (3.340,-7.000) rectangle (3.820,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-7.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat91}{RGB}{0,104,55}
\path[fill=rlsHeat91, draw=none, line width=0pt] (3.820,-7.000) rectangle (4.300,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-7.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat92}{RGB}{0,104,55}
\path[fill=rlsHeat92, draw=none, line width=0pt] (4.300,-7.000) rectangle (4.780,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-7.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat93}{RGB}{0,104,55}
\path[fill=rlsHeat93, draw=none, line width=0pt] (4.780,-7.000) rectangle (5.260,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-7.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-7.500) {2};
\definecolor{rlsHeat94}{RGB}{187,21,38}
\path[fill=rlsHeat94, draw=none, line width=0pt] (5.880,-7.000) rectangle (6.360,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-7.500) {57.63{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat95}{RGB}{200,34,39}
\path[fill=rlsHeat95, draw=none, line width=0pt] (6.360,-7.000) rectangle (6.840,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-7.500) {61.41{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat96}{RGB}{228,76,52}
\path[fill=rlsHeat96, draw=none, line width=0pt] (6.840,-7.000) rectangle (7.320,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-7.500) {70.74{\fontsize{4.3}{4.7}\selectfont\,$\pm$.37}};
\definecolor{rlsHeat97}{RGB}{248,140,81}
\path[fill=rlsHeat97, draw=none, line width=0pt] (7.320,-7.000) rectangle (7.800,-8.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.560,-7.500) {80.97{\fontsize{4.3}{4.7}\selectfont\,$\pm$.32}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-8.500) {35\%};
\definecolor{rlsHeat98}{RGB}{96,186,98}
\path[fill=rlsHeat98, draw=none, line width=0pt] (0.460,-8.000) rectangle (0.940,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-8.500) {99.78{\fontsize{4.3}{4.7}\selectfont\,$\pm$.04}};
\definecolor{rlsHeat99}{RGB}{45,161,85}
\path[fill=rlsHeat99, draw=none, line width=0pt] (0.940,-8.000) rectangle (1.420,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.180,-8.500) {99.93{\fontsize{4.3}{4.7}\selectfont\,$\pm$.02}};
\definecolor{rlsHeat100}{RGB}{0,104,55}
\path[fill=rlsHeat100, draw=none, line width=0pt] (1.420,-8.000) rectangle (1.900,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-8.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat101}{RGB}{0,104,55}
\path[fill=rlsHeat101, draw=none, line width=0pt] (1.900,-8.000) rectangle (2.380,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-8.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat102}{RGB}{0,104,55}
\path[fill=rlsHeat102, draw=none, line width=0pt] (2.380,-8.000) rectangle (2.860,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-8.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat103}{RGB}{0,104,55}
\path[fill=rlsHeat103, draw=none, line width=0pt] (2.860,-8.000) rectangle (3.340,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-8.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat104}{RGB}{0,104,55}
\path[fill=rlsHeat104, draw=none, line width=0pt] (3.340,-8.000) rectangle (3.820,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-8.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat105}{RGB}{0,104,55}
\path[fill=rlsHeat105, draw=none, line width=0pt] (3.820,-8.000) rectangle (4.300,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-8.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat106}{RGB}{0,104,55}
\path[fill=rlsHeat106, draw=none, line width=0pt] (4.300,-8.000) rectangle (4.780,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-8.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat107}{RGB}{0,104,55}
\path[fill=rlsHeat107, draw=none, line width=0pt] (4.780,-8.000) rectangle (5.260,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-8.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-8.500) {2};
\definecolor{rlsHeat108}{RGB}{189,23,38}
\path[fill=rlsHeat108, draw=none, line width=0pt] (5.880,-8.000) rectangle (6.360,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-8.500) {58.30{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat109}{RGB}{202,36,39}
\path[fill=rlsHeat109, draw=none, line width=0pt] (6.360,-8.000) rectangle (6.840,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-8.500) {62.08{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat110}{RGB}{228,76,52}
\path[fill=rlsHeat110, draw=none, line width=0pt] (6.840,-8.000) rectangle (7.320,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-8.500) {70.87{\fontsize{4.3}{4.7}\selectfont\,$\pm$.37}};
\definecolor{rlsHeat111}{RGB}{251,163,92}
\path[fill=rlsHeat111, draw=none, line width=0pt] (7.320,-8.000) rectangle (7.800,-9.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.560,-8.500) {83.77{\fontsize{4.3}{4.7}\selectfont\,$\pm$.30}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-9.500) {40\%};
\definecolor{rlsHeat112}{RGB}{127,200,102}
\path[fill=rlsHeat112, draw=none, line width=0pt] (0.460,-9.000) rectangle (0.940,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-9.500) {99.55{\fontsize{4.3}{4.7}\selectfont\,$\pm$.05}};
\definecolor{rlsHeat113}{RGB}{63,170,89}
\path[fill=rlsHeat113, draw=none, line width=0pt] (0.940,-9.000) rectangle (1.420,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-9.500) {99.89{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat114}{RGB}{19,140,74}
\path[fill=rlsHeat114, draw=none, line width=0pt] (1.420,-9.000) rectangle (1.900,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-9.500) {99.98{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat115}{RGB}{0,104,55}
\path[fill=rlsHeat115, draw=none, line width=0pt] (1.900,-9.000) rectangle (2.380,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-9.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat116}{RGB}{0,104,55}
\path[fill=rlsHeat116, draw=none, line width=0pt] (2.380,-9.000) rectangle (2.860,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-9.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat117}{RGB}{0,104,55}
\path[fill=rlsHeat117, draw=none, line width=0pt] (2.860,-9.000) rectangle (3.340,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-9.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat118}{RGB}{0,104,55}
\path[fill=rlsHeat118, draw=none, line width=0pt] (3.340,-9.000) rectangle (3.820,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-9.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat119}{RGB}{0,104,55}
\path[fill=rlsHeat119, draw=none, line width=0pt] (3.820,-9.000) rectangle (4.300,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-9.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat120}{RGB}{0,104,55}
\path[fill=rlsHeat120, draw=none, line width=0pt] (4.300,-9.000) rectangle (4.780,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-9.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat121}{RGB}{0,104,55}
\path[fill=rlsHeat121, draw=none, line width=0pt] (4.780,-9.000) rectangle (5.260,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-9.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-9.500) {2};
\definecolor{rlsHeat122}{RGB}{187,21,38}
\path[fill=rlsHeat122, draw=none, line width=0pt] (5.880,-9.000) rectangle (6.360,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-9.500) {57.54{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat123}{RGB}{196,30,39}
\path[fill=rlsHeat123, draw=none, line width=0pt] (6.360,-9.000) rectangle (6.840,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-9.500) {60.38{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat124}{RGB}{221,61,45}
\path[fill=rlsHeat124, draw=none, line width=0pt] (6.840,-9.000) rectangle (7.320,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-9.500) {68.06{\fontsize{4.3}{4.7}\selectfont\,$\pm$.38}};
\definecolor{rlsHeat125}{RGB}{247,132,78}
\path[fill=rlsHeat125, draw=none, line width=0pt] (7.320,-9.000) rectangle (7.800,-10.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (7.560,-9.500) {79.83{\fontsize{4.3}{4.7}\selectfont\,$\pm$.33}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-10.500) {45\%};
\definecolor{rlsHeat126}{RGB}{135,203,103}
\path[fill=rlsHeat126, draw=none, line width=0pt] (0.460,-10.000) rectangle (0.940,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-10.500) {99.50{\fontsize{4.3}{4.7}\selectfont\,$\pm$.06}};
\definecolor{rlsHeat127}{RGB}{75,176,92}
\path[fill=rlsHeat127, draw=none, line width=0pt] (0.940,-10.000) rectangle (1.420,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-10.500) {99.86{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat128}{RGB}{19,140,74}
\path[fill=rlsHeat128, draw=none, line width=0pt] (1.420,-10.000) rectangle (1.900,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-10.500) {99.97{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat129}{RGB}{0,104,55}
\path[fill=rlsHeat129, draw=none, line width=0pt] (1.900,-10.000) rectangle (2.380,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-10.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat130}{RGB}{0,104,55}
\path[fill=rlsHeat130, draw=none, line width=0pt] (2.380,-10.000) rectangle (2.860,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-10.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat131}{RGB}{0,104,55}
\path[fill=rlsHeat131, draw=none, line width=0pt] (2.860,-10.000) rectangle (3.340,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-10.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat132}{RGB}{0,104,55}
\path[fill=rlsHeat132, draw=none, line width=0pt] (3.340,-10.000) rectangle (3.820,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-10.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat133}{RGB}{0,104,55}
\path[fill=rlsHeat133, draw=none, line width=0pt] (3.820,-10.000) rectangle (4.300,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-10.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat134}{RGB}{0,104,55}
\path[fill=rlsHeat134, draw=none, line width=0pt] (4.300,-10.000) rectangle (4.780,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-10.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat135}{RGB}{0,104,55}
\path[fill=rlsHeat135, draw=none, line width=0pt] (4.780,-10.000) rectangle (5.260,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-10.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-10.500) {3};
\definecolor{rlsHeat136}{RGB}{187,21,38}
\path[fill=rlsHeat136, draw=none, line width=0pt] (5.880,-10.000) rectangle (6.360,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-10.500) {57.36{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat137}{RGB}{192,26,39}
\path[fill=rlsHeat137, draw=none, line width=0pt] (6.360,-10.000) rectangle (6.840,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-10.500) {59.46{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat138}{RGB}{214,47,39}
\path[fill=rlsHeat138, draw=none, line width=0pt] (6.840,-10.000) rectangle (7.320,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-10.500) {65.32{\fontsize{4.3}{4.7}\selectfont\,$\pm$.39}};
\definecolor{rlsHeat139}{RGB}{241,102,64}
\path[fill=rlsHeat139, draw=none, line width=0pt] (7.320,-10.000) rectangle (7.800,-11.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.560,-10.500) {75.29{\fontsize{4.3}{4.7}\selectfont\,$\pm$.35}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-11.500) {50\%};
\definecolor{rlsHeat140}{RGB}{132,202,102}
\path[fill=rlsHeat140, draw=none, line width=0pt] (0.460,-11.000) rectangle (0.940,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-11.500) {99.51{\fontsize{4.3}{4.7}\selectfont\,$\pm$.06}};
\definecolor{rlsHeat141}{RGB}{78,177,93}
\path[fill=rlsHeat141, draw=none, line width=0pt] (0.940,-11.000) rectangle (1.420,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-11.500) {99.86{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat142}{RGB}{24,149,79}
\path[fill=rlsHeat142, draw=none, line width=0pt] (1.420,-11.000) rectangle (1.900,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-11.500) {99.96{\fontsize{4.3}{4.7}\selectfont\,$\pm$.02}};
\definecolor{rlsHeat143}{RGB}{0,104,55}
\path[fill=rlsHeat143, draw=none, line width=0pt] (1.900,-11.000) rectangle (2.380,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-11.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat144}{RGB}{0,104,55}
\path[fill=rlsHeat144, draw=none, line width=0pt] (2.380,-11.000) rectangle (2.860,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-11.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat145}{RGB}{0,104,55}
\path[fill=rlsHeat145, draw=none, line width=0pt] (2.860,-11.000) rectangle (3.340,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-11.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat146}{RGB}{0,104,55}
\path[fill=rlsHeat146, draw=none, line width=0pt] (3.340,-11.000) rectangle (3.820,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-11.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat147}{RGB}{0,104,55}
\path[fill=rlsHeat147, draw=none, line width=0pt] (3.820,-11.000) rectangle (4.300,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-11.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat148}{RGB}{0,104,55}
\path[fill=rlsHeat148, draw=none, line width=0pt] (4.300,-11.000) rectangle (4.780,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-11.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat149}{RGB}{0,104,55}
\path[fill=rlsHeat149, draw=none, line width=0pt] (4.780,-11.000) rectangle (5.260,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-11.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-11.500) {3};
\definecolor{rlsHeat150}{RGB}{185,19,38}
\path[fill=rlsHeat150, draw=none, line width=0pt] (5.880,-11.000) rectangle (6.360,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-11.500) {57.07{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat151}{RGB}{190,24,39}
\path[fill=rlsHeat151, draw=none, line width=0pt] (6.360,-11.000) rectangle (6.840,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-11.500) {58.82{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat152}{RGB}{206,40,39}
\path[fill=rlsHeat152, draw=none, line width=0pt] (6.840,-11.000) rectangle (7.320,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-11.500) {63.03{\fontsize{4.3}{4.7}\selectfont\,$\pm$.39}};
\definecolor{rlsHeat153}{RGB}{230,80,54}
\path[fill=rlsHeat153, draw=none, line width=0pt] (7.320,-11.000) rectangle (7.800,-12.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.560,-11.500) {71.88{\fontsize{4.3}{4.7}\selectfont\,$\pm$.37}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-12.500) {55\%};
\definecolor{rlsHeat154}{RGB}{140,205,103}
\path[fill=rlsHeat154, draw=none, line width=0pt] (0.460,-12.000) rectangle (0.940,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-12.500) {99.43{\fontsize{4.3}{4.7}\selectfont\,$\pm$.06}};
\definecolor{rlsHeat155}{RGB}{81,179,94}
\path[fill=rlsHeat155, draw=none, line width=0pt] (0.940,-12.000) rectangle (1.420,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-12.500) {99.84{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat156}{RGB}{24,149,79}
\path[fill=rlsHeat156, draw=none, line width=0pt] (1.420,-12.000) rectangle (1.900,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-12.500) {99.96{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat157}{RGB}{0,104,55}
\path[fill=rlsHeat157, draw=none, line width=0pt] (1.900,-12.000) rectangle (2.380,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-12.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat158}{RGB}{0,104,55}
\path[fill=rlsHeat158, draw=none, line width=0pt] (2.380,-12.000) rectangle (2.860,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-12.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat159}{RGB}{0,104,55}
\path[fill=rlsHeat159, draw=none, line width=0pt] (2.860,-12.000) rectangle (3.340,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-12.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat160}{RGB}{0,104,55}
\path[fill=rlsHeat160, draw=none, line width=0pt] (3.340,-12.000) rectangle (3.820,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-12.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat161}{RGB}{0,104,55}
\path[fill=rlsHeat161, draw=none, line width=0pt] (3.820,-12.000) rectangle (4.300,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-12.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat162}{RGB}{0,104,55}
\path[fill=rlsHeat162, draw=none, line width=0pt] (4.300,-12.000) rectangle (4.780,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-12.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat163}{RGB}{0,104,55}
\path[fill=rlsHeat163, draw=none, line width=0pt] (4.780,-12.000) rectangle (5.260,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-12.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-12.500) {3};
\definecolor{rlsHeat164}{RGB}{183,17,38}
\path[fill=rlsHeat164, draw=none, line width=0pt] (5.880,-12.000) rectangle (6.360,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-12.500) {56.44{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat165}{RGB}{190,24,39}
\path[fill=rlsHeat165, draw=none, line width=0pt] (6.360,-12.000) rectangle (6.840,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-12.500) {58.75{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat166}{RGB}{200,34,39}
\path[fill=rlsHeat166, draw=none, line width=0pt] (6.840,-12.000) rectangle (7.320,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-12.500) {61.44{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat167}{RGB}{222,64,46}
\path[fill=rlsHeat167, draw=none, line width=0pt] (7.320,-12.000) rectangle (7.800,-13.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.560,-12.500) {68.51{\fontsize{4.3}{4.7}\selectfont\,$\pm$.38}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-13.500) {60\%};
\definecolor{rlsHeat168}{RGB}{160,214,105}
\path[fill=rlsHeat168, draw=none, line width=0pt] (0.460,-13.000) rectangle (0.940,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-13.500) {99.18{\fontsize{4.3}{4.7}\selectfont\,$\pm$.07}};
\definecolor{rlsHeat169}{RGB}{93,185,97}
\path[fill=rlsHeat169, draw=none, line width=0pt] (0.940,-13.000) rectangle (1.420,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-13.500) {99.78{\fontsize{4.3}{4.7}\selectfont\,$\pm$.04}};
\definecolor{rlsHeat170}{RGB}{24,149,79}
\path[fill=rlsHeat170, draw=none, line width=0pt] (1.420,-13.000) rectangle (1.900,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (1.660,-13.500) {99.97{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat171}{RGB}{0,104,55}
\path[fill=rlsHeat171, draw=none, line width=0pt] (1.900,-13.000) rectangle (2.380,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-13.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat172}{RGB}{0,104,55}
\path[fill=rlsHeat172, draw=none, line width=0pt] (2.380,-13.000) rectangle (2.860,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-13.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat173}{RGB}{0,104,55}
\path[fill=rlsHeat173, draw=none, line width=0pt] (2.860,-13.000) rectangle (3.340,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-13.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat174}{RGB}{0,104,55}
\path[fill=rlsHeat174, draw=none, line width=0pt] (3.340,-13.000) rectangle (3.820,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-13.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat175}{RGB}{0,104,55}
\path[fill=rlsHeat175, draw=none, line width=0pt] (3.820,-13.000) rectangle (4.300,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-13.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat176}{RGB}{0,104,55}
\path[fill=rlsHeat176, draw=none, line width=0pt] (4.300,-13.000) rectangle (4.780,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-13.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat177}{RGB}{0,104,55}
\path[fill=rlsHeat177, draw=none, line width=0pt] (4.780,-13.000) rectangle (5.260,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-13.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-13.500) {3};
\definecolor{rlsHeat178}{RGB}{181,15,38}
\path[fill=rlsHeat178, draw=none, line width=0pt] (5.880,-13.000) rectangle (6.360,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-13.500) {55.87{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat179}{RGB}{190,24,39}
\path[fill=rlsHeat179, draw=none, line width=0pt] (6.360,-13.000) rectangle (6.840,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-13.500) {58.68{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat180}{RGB}{200,34,39}
\path[fill=rlsHeat180, draw=none, line width=0pt] (6.840,-13.000) rectangle (7.320,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-13.500) {61.36{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat181}{RGB}{220,59,44}
\path[fill=rlsHeat181, draw=none, line width=0pt] (7.320,-13.000) rectangle (7.800,-14.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.560,-13.500) {67.44{\fontsize{4.3}{4.7}\selectfont\,$\pm$.38}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-14.500) {65\%};
\definecolor{rlsHeat182}{RGB}{181,223,116}
\path[fill=rlsHeat182, draw=none, line width=0pt] (0.460,-14.000) rectangle (0.940,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-14.500) {98.75{\fontsize{4.3}{4.7}\selectfont\,$\pm$.09}};
\definecolor{rlsHeat183}{RGB}{120,197,101}
\path[fill=rlsHeat183, draw=none, line width=0pt] (0.940,-14.000) rectangle (1.420,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-14.500) {99.61{\fontsize{4.3}{4.7}\selectfont\,$\pm$.05}};
\definecolor{rlsHeat184}{RGB}{66,172,90}
\path[fill=rlsHeat184, draw=none, line width=0pt] (1.420,-14.000) rectangle (1.900,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.660,-14.500) {99.88{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat185}{RGB}{24,149,79}
\path[fill=rlsHeat185, draw=none, line width=0pt] (1.900,-14.000) rectangle (2.380,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-14.500) {99.97{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat186}{RGB}{0,104,55}
\path[fill=rlsHeat186, draw=none, line width=0pt] (2.380,-14.000) rectangle (2.860,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-14.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat187}{RGB}{0,104,55}
\path[fill=rlsHeat187, draw=none, line width=0pt] (2.860,-14.000) rectangle (3.340,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-14.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat188}{RGB}{0,104,55}
\path[fill=rlsHeat188, draw=none, line width=0pt] (3.340,-14.000) rectangle (3.820,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-14.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat189}{RGB}{0,104,55}
\path[fill=rlsHeat189, draw=none, line width=0pt] (3.820,-14.000) rectangle (4.300,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-14.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat190}{RGB}{0,104,55}
\path[fill=rlsHeat190, draw=none, line width=0pt] (4.300,-14.000) rectangle (4.780,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-14.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat191}{RGB}{0,104,55}
\path[fill=rlsHeat191, draw=none, line width=0pt] (4.780,-14.000) rectangle (5.260,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-14.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-14.500) {3};
\definecolor{rlsHeat192}{RGB}{179,13,38}
\path[fill=rlsHeat192, draw=none, line width=0pt] (5.880,-14.000) rectangle (6.360,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-14.500) {55.38{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat193}{RGB}{190,24,39}
\path[fill=rlsHeat193, draw=none, line width=0pt] (6.360,-14.000) rectangle (6.840,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-14.500) {58.87{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat194}{RGB}{198,32,39}
\path[fill=rlsHeat194, draw=none, line width=0pt] (6.840,-14.000) rectangle (7.320,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-14.500) {60.90{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat195}{RGB}{216,49,40}
\path[fill=rlsHeat195, draw=none, line width=0pt] (7.320,-14.000) rectangle (7.800,-15.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.560,-14.500) {65.54{\fontsize{4.3}{4.7}\selectfont\,$\pm$.39}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-15.500) {70\%};
\definecolor{rlsHeat196}{RGB}{189,227,121}
\path[fill=rlsHeat196, draw=none, line width=0pt] (0.460,-15.000) rectangle (0.940,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-15.500) {98.54{\fontsize{4.3}{4.7}\selectfont\,$\pm$.10}};
\definecolor{rlsHeat197}{RGB}{130,201,102}
\path[fill=rlsHeat197, draw=none, line width=0pt] (0.940,-15.000) rectangle (1.420,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-15.500) {99.54{\fontsize{4.3}{4.7}\selectfont\,$\pm$.05}};
\definecolor{rlsHeat198}{RGB}{66,172,90}
\path[fill=rlsHeat198, draw=none, line width=0pt] (1.420,-15.000) rectangle (1.900,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.660,-15.500) {99.89{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat199}{RGB}{24,149,79}
\path[fill=rlsHeat199, draw=none, line width=0pt] (1.900,-15.000) rectangle (2.380,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-15.500) {99.96{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat200}{RGB}{0,104,55}
\path[fill=rlsHeat200, draw=none, line width=0pt] (2.380,-15.000) rectangle (2.860,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-15.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat201}{RGB}{0,104,55}
\path[fill=rlsHeat201, draw=none, line width=0pt] (2.860,-15.000) rectangle (3.340,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-15.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat202}{RGB}{0,104,55}
\path[fill=rlsHeat202, draw=none, line width=0pt] (3.340,-15.000) rectangle (3.820,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-15.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat203}{RGB}{0,104,55}
\path[fill=rlsHeat203, draw=none, line width=0pt] (3.820,-15.000) rectangle (4.300,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-15.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat204}{RGB}{0,104,55}
\path[fill=rlsHeat204, draw=none, line width=0pt] (4.300,-15.000) rectangle (4.780,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-15.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat205}{RGB}{0,104,55}
\path[fill=rlsHeat205, draw=none, line width=0pt] (4.780,-15.000) rectangle (5.260,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-15.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-15.500) {3};
\definecolor{rlsHeat206}{RGB}{173,8,38}
\path[fill=rlsHeat206, draw=none, line width=0pt] (5.880,-15.000) rectangle (6.360,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-15.500) {53.30{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat207}{RGB}{183,17,38}
\path[fill=rlsHeat207, draw=none, line width=0pt] (6.360,-15.000) rectangle (6.840,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-15.500) {56.21{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat208}{RGB}{194,28,39}
\path[fill=rlsHeat208, draw=none, line width=0pt] (6.840,-15.000) rectangle (7.320,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-15.500) {59.87{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat209}{RGB}{210,43,39}
\path[fill=rlsHeat209, draw=none, line width=0pt] (7.320,-15.000) rectangle (7.800,-16.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.560,-15.500) {64.30{\fontsize{4.3}{4.7}\selectfont\,$\pm$.39}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-16.500) {75\%};
\definecolor{rlsHeat210}{RGB}{197,230,126}
\path[fill=rlsHeat210, draw=none, line width=0pt] (0.460,-16.000) rectangle (0.940,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-16.500) {98.30{\fontsize{4.3}{4.7}\selectfont\,$\pm$.11}};
\definecolor{rlsHeat211}{RGB}{142,207,103}
\path[fill=rlsHeat211, draw=none, line width=0pt] (0.940,-16.000) rectangle (1.420,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-16.500) {99.40{\fontsize{4.3}{4.7}\selectfont\,$\pm$.06}};
\definecolor{rlsHeat212}{RGB}{93,185,97}
\path[fill=rlsHeat212, draw=none, line width=0pt] (1.420,-16.000) rectangle (1.900,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.660,-16.500) {99.80{\fontsize{4.3}{4.7}\selectfont\,$\pm$.04}};
\definecolor{rlsHeat213}{RGB}{45,161,85}
\path[fill=rlsHeat213, draw=none, line width=0pt] (1.900,-16.000) rectangle (2.380,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-16.500) {99.94{\fontsize{4.3}{4.7}\selectfont\,$\pm$.02}};
\definecolor{rlsHeat214}{RGB}{19,140,74}
\path[fill=rlsHeat214, draw=none, line width=0pt] (2.380,-16.000) rectangle (2.860,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-16.500) {99.98{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat215}{RGB}{0,104,55}
\path[fill=rlsHeat215, draw=none, line width=0pt] (2.860,-16.000) rectangle (3.340,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-16.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat216}{RGB}{0,104,55}
\path[fill=rlsHeat216, draw=none, line width=0pt] (3.340,-16.000) rectangle (3.820,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-16.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat217}{RGB}{0,104,55}
\path[fill=rlsHeat217, draw=none, line width=0pt] (3.820,-16.000) rectangle (4.300,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-16.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat218}{RGB}{0,104,55}
\path[fill=rlsHeat218, draw=none, line width=0pt] (4.300,-16.000) rectangle (4.780,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-16.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat219}{RGB}{0,104,55}
\path[fill=rlsHeat219, draw=none, line width=0pt] (4.780,-16.000) rectangle (5.260,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-16.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-16.500) {4};
\definecolor{rlsHeat220}{RGB}{169,4,38}
\path[fill=rlsHeat220, draw=none, line width=0pt] (5.880,-16.000) rectangle (6.360,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-16.500) {52.27{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat221}{RGB}{179,13,38}
\path[fill=rlsHeat221, draw=none, line width=0pt] (6.360,-16.000) rectangle (6.840,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-16.500) {55.08{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat222}{RGB}{190,24,39}
\path[fill=rlsHeat222, draw=none, line width=0pt] (6.840,-16.000) rectangle (7.320,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-16.500) {58.72{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat223}{RGB}{202,36,39}
\path[fill=rlsHeat223, draw=none, line width=0pt] (7.320,-16.000) rectangle (7.800,-17.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.560,-16.500) {62.24{\fontsize{4.3}{4.7}\selectfont\,$\pm$.39}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-17.500) {80\%};
\definecolor{rlsHeat224}{RGB}{195,230,125}
\path[fill=rlsHeat224, draw=none, line width=0pt] (0.460,-17.000) rectangle (0.940,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-17.500) {98.36{\fontsize{4.3}{4.7}\selectfont\,$\pm$.10}};
\definecolor{rlsHeat225}{RGB}{140,205,103}
\path[fill=rlsHeat225, draw=none, line width=0pt] (0.940,-17.000) rectangle (1.420,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-17.500) {99.42{\fontsize{4.3}{4.7}\selectfont\,$\pm$.06}};
\definecolor{rlsHeat226}{RGB}{81,179,94}
\path[fill=rlsHeat226, draw=none, line width=0pt] (1.420,-17.000) rectangle (1.900,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.660,-17.500) {99.84{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat227}{RGB}{39,159,83}
\path[fill=rlsHeat227, draw=none, line width=0pt] (1.900,-17.000) rectangle (2.380,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.140,-17.500) {99.95{\fontsize{4.3}{4.7}\selectfont\,$\pm$.02}};
\definecolor{rlsHeat228}{RGB}{0,104,55}
\path[fill=rlsHeat228, draw=none, line width=0pt] (2.380,-17.000) rectangle (2.860,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-17.500) {99.98{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat229}{RGB}{0,104,55}
\path[fill=rlsHeat229, draw=none, line width=0pt] (2.860,-17.000) rectangle (3.340,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-17.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat230}{RGB}{0,104,55}
\path[fill=rlsHeat230, draw=none, line width=0pt] (3.340,-17.000) rectangle (3.820,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-17.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat231}{RGB}{0,104,55}
\path[fill=rlsHeat231, draw=none, line width=0pt] (3.820,-17.000) rectangle (4.300,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-17.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat232}{RGB}{0,104,55}
\path[fill=rlsHeat232, draw=none, line width=0pt] (4.300,-17.000) rectangle (4.780,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-17.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat233}{RGB}{0,104,55}
\path[fill=rlsHeat233, draw=none, line width=0pt] (4.780,-17.000) rectangle (5.260,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-17.500) {100.0{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-17.500) {4};
\definecolor{rlsHeat234}{RGB}{169,4,38}
\path[fill=rlsHeat234, draw=none, line width=0pt] (5.880,-17.000) rectangle (6.360,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-17.500) {51.91{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat235}{RGB}{177,11,38}
\path[fill=rlsHeat235, draw=none, line width=0pt] (6.360,-17.000) rectangle (6.840,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-17.500) {54.59{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat236}{RGB}{192,26,39}
\path[fill=rlsHeat236, draw=none, line width=0pt] (6.840,-17.000) rectangle (7.320,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-17.500) {59.12{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat237}{RGB}{206,40,39}
\path[fill=rlsHeat237, draw=none, line width=0pt] (7.320,-17.000) rectangle (7.800,-18.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.560,-17.500) {62.97{\fontsize{4.3}{4.7}\selectfont\,$\pm$.39}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-18.500) {85\%};
\definecolor{rlsHeat238}{RGB}{220,240,143}
\path[fill=rlsHeat238, draw=none, line width=0pt] (0.460,-18.000) rectangle (0.940,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-18.500) {97.52{\fontsize{4.3}{4.7}\selectfont\,$\pm$.13}};
\definecolor{rlsHeat239}{RGB}{167,217,107}
\path[fill=rlsHeat239, draw=none, line width=0pt] (0.940,-18.000) rectangle (1.420,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-18.500) {99.08{\fontsize{4.3}{4.7}\selectfont\,$\pm$.08}};
\definecolor{rlsHeat240}{RGB}{110,192,100}
\path[fill=rlsHeat240, draw=none, line width=0pt] (1.420,-18.000) rectangle (1.900,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.660,-18.500) {99.69{\fontsize{4.3}{4.7}\selectfont\,$\pm$.04}};
\definecolor{rlsHeat241}{RGB}{66,172,90}
\path[fill=rlsHeat241, draw=none, line width=0pt] (1.900,-18.000) rectangle (2.380,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (2.140,-18.500) {99.89{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat242}{RGB}{24,149,79}
\path[fill=rlsHeat242, draw=none, line width=0pt] (2.380,-18.000) rectangle (2.860,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-18.500) {99.97{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat243}{RGB}{0,104,55}
\path[fill=rlsHeat243, draw=none, line width=0pt] (2.860,-18.000) rectangle (3.340,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-18.500) {99.98{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat244}{RGB}{0,104,55}
\path[fill=rlsHeat244, draw=none, line width=0pt] (3.340,-18.000) rectangle (3.820,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-18.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat245}{RGB}{0,104,55}
\path[fill=rlsHeat245, draw=none, line width=0pt] (3.820,-18.000) rectangle (4.300,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-18.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat246}{RGB}{0,104,55}
\path[fill=rlsHeat246, draw=none, line width=0pt] (4.300,-18.000) rectangle (4.780,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-18.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat247}{RGB}{0,104,55}
\path[fill=rlsHeat247, draw=none, line width=0pt] (4.780,-18.000) rectangle (5.260,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-18.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-18.500) {4};
\definecolor{rlsHeat248}{RGB}{167,2,38}
\path[fill=rlsHeat248, draw=none, line width=0pt] (5.880,-18.000) rectangle (6.360,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-18.500) {51.17{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat249}{RGB}{175,9,38}
\path[fill=rlsHeat249, draw=none, line width=0pt] (6.360,-18.000) rectangle (6.840,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-18.500) {53.87{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat250}{RGB}{190,24,39}
\path[fill=rlsHeat250, draw=none, line width=0pt] (6.840,-18.000) rectangle (7.320,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-18.500) {58.91{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat251}{RGB}{210,43,39}
\path[fill=rlsHeat251, draw=none, line width=0pt] (7.320,-18.000) rectangle (7.800,-19.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.560,-18.500) {63.94{\fontsize{4.3}{4.7}\selectfont\,$\pm$.39}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-19.500) {90\%};
\definecolor{rlsHeat252}{RGB}{226,243,151}
\path[fill=rlsHeat252, draw=none, line width=0pt] (0.460,-19.000) rectangle (0.940,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-19.500) {97.13{\fontsize{4.3}{4.7}\selectfont\,$\pm$.14}};
\definecolor{rlsHeat253}{RGB}{169,218,108}
\path[fill=rlsHeat253, draw=none, line width=0pt] (0.940,-19.000) rectangle (1.420,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-19.500) {99.01{\fontsize{4.3}{4.7}\selectfont\,$\pm$.08}};
\definecolor{rlsHeat254}{RGB}{110,192,100}
\path[fill=rlsHeat254, draw=none, line width=0pt] (1.420,-19.000) rectangle (1.900,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.660,-19.500) {99.69{\fontsize{4.3}{4.7}\selectfont\,$\pm$.04}};
\definecolor{rlsHeat255}{RGB}{63,170,89}
\path[fill=rlsHeat255, draw=none, line width=0pt] (1.900,-19.000) rectangle (2.380,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (2.140,-19.500) {99.90{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat256}{RGB}{24,149,79}
\path[fill=rlsHeat256, draw=none, line width=0pt] (2.380,-19.000) rectangle (2.860,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-19.500) {99.96{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat257}{RGB}{0,104,55}
\path[fill=rlsHeat257, draw=none, line width=0pt] (2.860,-19.000) rectangle (3.340,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-19.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat258}{RGB}{0,104,55}
\path[fill=rlsHeat258, draw=none, line width=0pt] (3.340,-19.000) rectangle (3.820,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-19.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat259}{RGB}{0,104,55}
\path[fill=rlsHeat259, draw=none, line width=0pt] (3.820,-19.000) rectangle (4.300,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-19.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat260}{RGB}{0,104,55}
\path[fill=rlsHeat260, draw=none, line width=0pt] (4.300,-19.000) rectangle (4.780,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-19.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\definecolor{rlsHeat261}{RGB}{0,104,55}
\path[fill=rlsHeat261, draw=none, line width=0pt] (4.780,-19.000) rectangle (5.260,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-19.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.00}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-19.500) {4};
\definecolor{rlsHeat262}{RGB}{165,0,38}
\path[fill=rlsHeat262, draw=none, line width=0pt] (5.880,-19.000) rectangle (6.360,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-19.500) {50.90{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat263}{RGB}{171,6,38}
\path[fill=rlsHeat263, draw=none, line width=0pt] (6.360,-19.000) rectangle (6.840,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-19.500) {52.90{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat264}{RGB}{187,21,38}
\path[fill=rlsHeat264, draw=none, line width=0pt] (6.840,-19.000) rectangle (7.320,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-19.500) {57.26{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\definecolor{rlsHeat265}{RGB}{206,40,39}
\path[fill=rlsHeat265, draw=none, line width=0pt] (7.320,-19.000) rectangle (7.800,-20.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.560,-19.500) {63.10{\fontsize{4.3}{4.7}\selectfont\,$\pm$.39}};
\node[font=\fontsize{6.5}{7.0}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.230,-20.500) {95\%};
\definecolor{rlsHeat266}{RGB}{238,248,168}
\path[fill=rlsHeat266, draw=none, line width=0pt] (0.460,-20.000) rectangle (0.940,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (0.700,-20.500) {96.39{\fontsize{4.3}{4.7}\selectfont\,$\pm$.15}};
\definecolor{rlsHeat267}{RGB}{179,223,114}
\path[fill=rlsHeat267, draw=none, line width=0pt] (0.940,-20.000) rectangle (1.420,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.180,-20.500) {98.82{\fontsize{4.3}{4.7}\selectfont\,$\pm$.09}};
\definecolor{rlsHeat268}{RGB}{115,194,100}
\path[fill=rlsHeat268, draw=none, line width=0pt] (1.420,-20.000) rectangle (1.900,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (1.660,-20.500) {99.66{\fontsize{4.3}{4.7}\selectfont\,$\pm$.05}};
\definecolor{rlsHeat269}{RGB}{69,173,91}
\path[fill=rlsHeat269, draw=none, line width=0pt] (1.900,-20.000) rectangle (2.380,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (2.140,-20.500) {99.88{\fontsize{4.3}{4.7}\selectfont\,$\pm$.03}};
\definecolor{rlsHeat270}{RGB}{30,154,81}
\path[fill=rlsHeat270, draw=none, line width=0pt] (2.380,-20.000) rectangle (2.860,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (2.620,-20.500) {99.96{\fontsize{4.3}{4.7}\selectfont\,$\pm$.02}};
\definecolor{rlsHeat271}{RGB}{19,140,74}
\path[fill=rlsHeat271, draw=none, line width=0pt] (2.860,-20.000) rectangle (3.340,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.100,-20.500) {99.98{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat272}{RGB}{0,104,55}
\path[fill=rlsHeat272, draw=none, line width=0pt] (3.340,-20.000) rectangle (3.820,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (3.580,-20.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat273}{RGB}{0,104,55}
\path[fill=rlsHeat273, draw=none, line width=0pt] (3.820,-20.000) rectangle (4.300,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.060,-20.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat274}{RGB}{0,104,55}
\path[fill=rlsHeat274, draw=none, line width=0pt] (4.300,-20.000) rectangle (4.780,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (4.540,-20.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\definecolor{rlsHeat275}{RGB}{0,104,55}
\path[fill=rlsHeat275, draw=none, line width=0pt] (4.780,-20.000) rectangle (5.260,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (5.020,-20.500) {99.99{\fontsize{4.3}{4.7}\selectfont\,$\pm$.01}};
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsText, inner sep=0pt, align=center] at (5.520,-20.500) {4};
\definecolor{rlsHeat276}{RGB}{165,0,38}
\path[fill=rlsHeat276, draw=none, line width=0pt] (5.880,-20.000) rectangle (6.360,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.120,-20.500) {50.48{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat277}{RGB}{165,0,38}
\path[fill=rlsHeat277, draw=none, line width=0pt] (6.360,-20.000) rectangle (6.840,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (6.600,-20.500) {51.05{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat278}{RGB}{175,9,38}
\path[fill=rlsHeat278, draw=none, line width=0pt] (6.840,-20.000) rectangle (7.320,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.080,-20.500) {54.10{\fontsize{4.3}{4.7}\selectfont\,$\pm$.41}};
\definecolor{rlsHeat279}{RGB}{196,30,39}
\path[fill=rlsHeat279, draw=none, line width=0pt] (7.320,-20.000) rectangle (7.800,-21.000);
\node[font=\fontsize{6.0}{6.5}\selectfont, text=rlsWhite, inner sep=0pt, align=center] at (7.560,-20.500) {60.17{\fontsize{4.3}{4.7}\selectfont\,$\pm$.40}};
\draw[rlsOuter, line width=0.7pt] (0.000,2.000) -- (7.800,2.000);
\draw[rlsOuter, line width=0.5pt] (0.510,1.000) -- (5.730,1.000);
\draw[rlsOuter, line width=0.5pt] (5.930,1.000) -- (7.750,1.000);
\draw[rlsOuter, line width=0.4pt] (0.510,-0.000) -- (5.210,-0.000);
\draw[rlsOuter, line width=0.4pt] (5.930,-0.000) -- (7.750,-0.000);
\draw[rlsOuter, line width=0.4pt] (0.000,-1.000) -- (5.780,-1.000);
\draw[rlsOuter, line width=0.4pt] (5.880,-1.000) -- (7.800,-1.000);
\draw[rlsOuter, line width=0.7pt] (0.000,-21.000) -- (7.800,-21.000);
\end{tikzpicture}

